Stellar Yields of Rotating First Stars. II. Pair Instability Supernovae and Comparison with Observations

Recent theory predicts that a first star is born with a massive initial mass of $\gtrsim$ 100 $M_\odot$. Pair instability supernova (PISN) is a common fate for such a massive star. Our final goal is to prove the existence of PISN and thus the high mass nature of the initial mass function in the early universe by conducting {\it abundance profiling}, in which properties of a hypothetical first star is constrained by metal-poor star abundances. In order to determine reliable and useful abundances, we investigate the PISN nucleosynthesis taking both rotating and non-rotating progenitors for the first time. We show that the initial and CO core mass ranges for PISNe depend on the envelope structures: non-magnetic rotating models developing inflated envelopes have a lower-shifted CO mass range of $\sim$ 70--125 $M_\odot$, while non-rotating and magnetic rotating models with deflated envelopes have a range of $\sim$ 80--135 $M_\odot$. However, we find no significant difference in explosive yields from rotating and non-rotating progenitors, except for large nitrogen production in non-magnetic rotating models. Furthermore, we conduct the first systematic comparison between theoretical yields and a large sample of metal-poor star abundances. We find that the predicted low [Na/Mg] $\sim$ $-1.5$ and high [Ca/Mg] $\sim$ $0.5$--$1.3$ abundance ratios are the most important to discriminate PISN signatures from normal metal-poor star abundances, and confirm that no currently observed metal-poor star matches with the PISN abundance. Extensive discussion on the non-detection is finally made.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 180 $M_\odot$} \\
	\hline                   
  $^{}$p           &   4.408E+01 &  $^{}$d           &   4.326E-14 &  $^{3}$He         &   4.128E-04 &  $^{4}$He         &   5.298E+01 &  $^{6}$Li         &   1.065E-09 \\                        
  $^{7}$Li         &   5.751E-11 &  $^{9}$Be         &   5.553E-20 &  $^{10}$B         &   5.179E-15 &  $^{11}$B         &   2.037E-10 &  $^{12}$C         &   3.187E+00 \\                        
  $^{13}$C         &   8.841E-06 &  $^{14}$N         &   1.179E-04 &  $^{15}$N         &   6.491E-05 &  $^{16}$O         &   5.213E+01 &  $^{17}$O         &   4.313E-05 \\                        
  $^{18}$O         &   1.323E-07 &  $^{19}$F         &   3.463E-07 &  $^{20}$Ne        &   3.036E+00 &  $^{21}$Ne        &   6.076E-05 &  $^{22}$Ne        &   4.131E-05 \\                        
  $^{23}$Na        &   5.458E-03 &  $^{24}$Mg        &   3.066E+00 &  $^{25}$Mg        &   1.710E-03 &  $^{26}$Mg        &   3.837E-03 &  $^{27}$Al        &   1.870E-02 \\                        
  $^{28}$Si        &   1.167E+01 &  $^{29}$Si        &   2.540E-02 &  $^{30}$Si        &   3.448E-03 &  $^{31}$P         &   3.976E-03 &  $^{32}$S         &   7.452E+00 \\                        
  $^{33}$S         &   8.817E-03 &  $^{34}$S         &   3.837E-03 &  $^{36}$S         &   6.787E-09 &  $^{35}$Cl        &   7.523E-04 &  $^{37}$Cl        &   1.116E-03 \\                        
  $^{36}$Ar        &   1.544E+00 &  $^{38}$Ar        &   4.185E-03 &  $^{40}$Ar        &   7.495E-11 &  $^{39}$K         &   1.375E-03 &  $^{40}$K         &   3.227E-10 \\                        
  $^{41}$K         &   3.425E-04 &  $^{40}$Ca        &   1.765E+00 &  $^{42}$Ca        &   1.126E-04 &  $^{43}$Ca        &   4.321E-08 &  $^{44}$Ca        &   5.288E-04 \\                        
  $^{46}$Ca        &   7.655E-14 &  $^{48}$Ca        &   2.888E-13 &  $^{45}$Sc        &   1.293E-05 &  $^{46}$Ti        &   6.396E-05 &  $^{47}$Ti        &   6.855E-07 \\                        
  $^{48}$Ti        &   2.807E-03 &  $^{49}$Ti        &   1.553E-04 &  $^{50}$Ti        &   2.117E-11 &  $^{50}$V         &   9.132E-11 &  $^{51}$V         &   1.221E-04 \\                        
  $^{50}$Cr        &   5.442E-04 &  $^{52}$Cr        &   2.746E-02 &  $^{53}$Cr        &   4.673E-11 &  $^{54}$Cr        &   3.271E-09 &  $^{55}$Mn        &   6.986E-03 \\                        
  $^{54}$Fe        &   6.934E-02 &  $^{56}$Fe        &   5.679E-01 &  $^{57}$Fe        &   4.040E-03 &  $^{58}$Fe        &   8.175E-09 &  $^{59}$Co        &   7.082E-06 \\                        
  $^{58}$Ni        &   6.302E-03 &  $^{60}$Ni        &   6.996E-06 &  $^{61}$Ni        &   8.461E-10 &  $^{62}$Ni        &   3.849E-10 &  $^{64}$Ni        &   2.752E-17 \\                        
  $^{63}$Cu        &   3.049E-12 &  $^{65}$Cu        &   3.630E-15 &  $^{64}$Zn        &   1.447E-11 &  $^{66}$Zn        &   1.405E-15 &  $^{67}$Zn        &   1.010E-18 \\                        
  $^{68}$Zn        &   2.903E-18 &  $^{70}$Zn        &   2.050E-29 &  $^{69}$Ga        &   2.994E-21 &  $^{71}$Ga        &   6.556E-25 &  $^{70}$Ge        &   1.010E-20 \\                        
  $^{72}$Ge        &   2.456E-24 &  $^{73}$Ge        &   1.903E-26 &  $^{74}$Ge        &   9.739E-30 &  $^{75}$As        &   1.423E-27 &  $^{74}$Se        &   6.789E-25 \\                        
  $^{76}$Se        &   6.464E-27 &  $^{77}$Se        &   1.083E-29 &  $^{78}$Se        &   1.142E-30 &  $^{79}$Br        &   2.851E-31 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 200 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   4.905E+01 &  $^{}$d           &   5.206E-14 &  $^{3}$He         &   4.580E-04 &  $^{4}$He         &   6.034E+01 &  $^{6}$Li         &   1.346E-09 \\                        
  $^{7}$Li         &   5.218E-10 &  $^{9}$Be         &   7.873E-20 &  $^{10}$B         &   1.228E-14 &  $^{11}$B         &   7.090E-10 &  $^{12}$C         &   2.735E+00 \\                        
  $^{13}$C         &   2.350E-06 &  $^{14}$N         &   6.605E-05 &  $^{15}$N         &   2.362E-05 &  $^{16}$O         &   5.220E+01 &  $^{17}$O         &   4.395E-06 \\                        
  $^{18}$O         &   9.190E-08 &  $^{19}$F         &   1.095E-07 &  $^{20}$Ne        &   2.873E+00 &  $^{21}$Ne        &   5.266E-05 &  $^{22}$Ne        &   3.629E-05 \\                        
  $^{23}$Na        &   5.245E-03 &  $^{24}$Mg        &   3.139E+00 &  $^{25}$Mg        &   1.434E-03 &  $^{26}$Mg        &   3.644E-03 &  $^{27}$Al        &   1.750E-02 \\                        
  $^{28}$Si        &   1.515E+01 &  $^{29}$Si        &   2.688E-02 &  $^{30}$Si        &   3.546E-03 &  $^{31}$P         &   4.438E-03 &  $^{32}$S         &   1.027E+01 \\                        
  $^{33}$S         &   9.762E-03 &  $^{34}$S         &   2.422E-03 &  $^{36}$S         &   6.027E-09 &  $^{35}$Cl        &   7.286E-04 &  $^{37}$Cl        &   1.220E-03 \\                        
  $^{36}$Ar        &   2.136E+00 &  $^{38}$Ar        &   2.237E-03 &  $^{40}$Ar        &   7.184E-11 &  $^{39}$K         &   9.906E-04 &  $^{40}$K         &   2.474E-10 \\                        
  $^{41}$K         &   3.782E-04 &  $^{40}$Ca        &   2.466E+00 &  $^{42}$Ca        &   5.885E-05 &  $^{43}$Ca        &   2.552E-08 &  $^{44}$Ca        &   7.651E-04 \\                        
  $^{46}$Ca        &   1.671E-13 &  $^{48}$Ca        &   2.384E-13 &  $^{45}$Sc        &   1.445E-05 &  $^{46}$Ti        &   3.939E-05 &  $^{47}$Ti        &   8.530E-07 \\                        
  $^{48}$Ti        &   6.003E-03 &  $^{49}$Ti        &   2.602E-04 &  $^{50}$Ti        &   2.183E-11 &  $^{50}$V         &   5.039E-11 &  $^{51}$V         &   2.043E-04 \\                        
  $^{50}$Cr        &   5.664E-04 &  $^{52}$Cr        &   6.233E-02 &  $^{53}$Cr        &   2.447E-11 &  $^{54}$Cr        &   1.779E-09 &  $^{55}$Mn        &   1.173E-02 \\                        
  $^{54}$Fe        &   8.171E-02 &  $^{56}$Fe        &   1.264E+00 &  $^{57}$Fe        &   7.284E-03 &  $^{58}$Fe        &   7.980E-09 &  $^{59}$Co        &   9.996E-06 \\                        
  $^{58}$Ni        &   8.389E-03 &  $^{60}$Ni        &   7.205E-06 &  $^{61}$Ni        &   1.041E-09 &  $^{62}$Ni        &   5.113E-10 &  $^{64}$Ni        &   3.738E-17 \\                        
  $^{63}$Cu        &   5.185E-12 &  $^{65}$Cu        &   5.587E-15 &  $^{64}$Zn        &   1.860E-11 &  $^{66}$Zn        &   1.939E-15 &  $^{67}$Zn        &   1.772E-18 \\                        
  $^{68}$Zn        &   5.668E-18 &  $^{70}$Zn        &   4.251E-29 &  $^{69}$Ga        &   8.334E-21 &  $^{71}$Ga        &   2.716E-24 &  $^{70}$Ge        &   2.572E-20 \\                        
  $^{72}$Ge        &   8.744E-24 &  $^{73}$Ge        &   1.220E-25 &  $^{74}$Ge        &   5.744E-29 &  $^{75}$As        &   1.037E-26 &  $^{74}$Se        &   3.053E-24 \\                        
  $^{76}$Se        &   4.456E-26 &  $^{77}$Se        &   1.185E-28 &  $^{78}$Se        &   9.233E-30 &  $^{79}$Br        &   3.956E-30 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 220 $M_\odot$} \\
	\hline                   
  $^{}$p           &   5.297E+01 &  $^{}$d           &   9.782E-16 &  $^{3}$He         &   5.044E-04 &  $^{4}$He         &   6.509E+01 &  $^{6}$Li         &   1.487E-09 \\                        
  $^{7}$Li         &   3.479E-10 &  $^{9}$Be         &   2.964E-23 &  $^{10}$B         &   9.798E-19 &  $^{11}$B         &   2.227E-11 &  $^{12}$C         &   1.995E+00 \\                        
  $^{13}$C         &   6.065E-06 &  $^{14}$N         &   9.708E-05 &  $^{15}$N         &   5.945E-05 &  $^{16}$O         &   4.736E+01 &  $^{17}$O         &   1.117E-04 \\                        
  $^{18}$O         &   9.165E-08 &  $^{19}$F         &   2.658E-07 &  $^{20}$Ne        &   2.392E+00 &  $^{21}$Ne        &   2.879E-05 &  $^{22}$Ne        &   3.392E-05 \\                        
  $^{23}$Na        &   4.791E-03 &  $^{24}$Mg        &   2.892E+00 &  $^{25}$Mg        &   1.155E-03 &  $^{26}$Mg        &   3.202E-03 &  $^{27}$Al        &   1.422E-02 \\                        
  $^{28}$Si        &   2.022E+01 &  $^{29}$Si        &   2.220E-02 &  $^{30}$Si        &   2.379E-03 &  $^{31}$P         &   3.182E-03 &  $^{32}$S         &   1.506E+01 \\                        
  $^{33}$S         &   9.762E-03 &  $^{34}$S         &   1.095E-03 &  $^{36}$S         &   4.175E-09 &  $^{35}$Cl        &   2.741E-03 &  $^{37}$Cl        &   1.313E-03 \\                        
  $^{36}$Ar        &   3.242E+00 &  $^{38}$Ar        &   6.885E-04 &  $^{40}$Ar        &   2.461E-10 &  $^{39}$K         &   1.412E-03 &  $^{40}$K         &   1.435E-09 \\                        
  $^{41}$K         &   3.794E-04 &  $^{40}$Ca        &   3.737E+00 &  $^{42}$Ca        &   1.899E-05 &  $^{43}$Ca        &   3.624E-06 &  $^{44}$Ca        &   1.249E-03 \\                        
  $^{46}$Ca        &   8.713E-14 &  $^{48}$Ca        &   1.778E-13 &  $^{45}$Sc        &   1.597E-05 &  $^{46}$Ti        &   1.518E-05 &  $^{47}$Ti        &   1.067E-06 \\                        
  $^{48}$Ti        &   1.667E-02 &  $^{49}$Ti        &   5.225E-04 &  $^{50}$Ti        &   2.619E-11 &  $^{50}$V         &   1.650E-11 &  $^{51}$V         &   4.530E-04 \\                        
  $^{50}$Cr        &   6.813E-04 &  $^{52}$Cr        &   2.587E-01 &  $^{53}$Cr        &   1.615E-11 &  $^{54}$Cr        &   6.245E-10 &  $^{55}$Mn        &   3.403E-02 \\                        
  $^{54}$Fe        &   1.397E-01 &  $^{56}$Fe        &   6.508E+00 &  $^{57}$Fe        &   2.837E-02 &  $^{58}$Fe        &   5.066E-09 &  $^{59}$Co        &   1.311E-05 \\                        
  $^{58}$Ni        &   1.751E-02 &  $^{60}$Ni        &   5.010E-06 &  $^{61}$Ni        &   1.168E-09 &  $^{62}$Ni        &   1.657E-09 &  $^{64}$Ni        &   3.468E-17 \\                        
  $^{63}$Cu        &   1.303E-11 &  $^{65}$Cu        &   9.080E-15 &  $^{64}$Zn        &   2.347E-11 &  $^{66}$Zn        &   2.328E-15 &  $^{67}$Zn        &   6.669E-18 \\                        
  $^{68}$Zn        &   2.570E-17 &  $^{70}$Zn        &   4.616E-29 &  $^{69}$Ga        &   8.796E-20 &  $^{71}$Ga        &   2.716E-23 &  $^{70}$Ge        &   1.273E-19 \\                        
  $^{72}$Ge        &   1.088E-22 &  $^{73}$Ge        &   3.698E-24 &  $^{74}$Ge        &   3.978E-28 &  $^{75}$As        &   1.539E-25 &  $^{74}$Se        &   3.973E-23 \\                        
  $^{76}$Se        &   4.813E-25 &  $^{77}$Se        &   8.222E-27 &  $^{78}$Se        &   6.947E-29 &  $^{79}$Br        &   1.200E-28 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 240 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   5.712E+01 &  $^{}$d           &   5.318E-14 &  $^{3}$He         &   5.526E-04 &  $^{4}$He         &   7.220E+01 &  $^{6}$Li         &   1.632E-09 \\                        
  $^{7}$Li         &   6.881E-10 &  $^{9}$Be         &   2.633E-20 &  $^{10}$B         &   5.151E-15 &  $^{11}$B         &   2.658E-10 &  $^{12}$C         &   1.916E+00 \\                        
  $^{13}$C         &   3.366E-06 &  $^{14}$N         &   4.867E-05 &  $^{15}$N         &   2.444E-05 &  $^{16}$O         &   4.549E+01 &  $^{17}$O         &   1.377E-06 \\                        
  $^{18}$O         &   4.676E-08 &  $^{19}$F         &   1.152E-07 &  $^{20}$Ne        &   2.477E+00 &  $^{21}$Ne        &   2.379E-05 &  $^{22}$Ne        &   3.238E-05 \\                        
  $^{23}$Na        &   4.470E-03 &  $^{24}$Mg        &   2.918E+00 &  $^{25}$Mg        &   1.041E-03 &  $^{26}$Mg        &   2.993E-03 &  $^{27}$Al        &   1.337E-02 \\                        
  $^{28}$Si        &   2.203E+01 &  $^{29}$Si        &   2.057E-02 &  $^{30}$Si        &   2.395E-03 &  $^{31}$P         &   3.140E-03 &  $^{32}$S         &   1.678E+01 \\                        
  $^{33}$S         &   9.349E-03 &  $^{34}$S         &   8.008E-04 &  $^{36}$S         &   2.525E-09 &  $^{35}$Cl        &   3.526E-03 &  $^{37}$Cl        &   1.300E-03 \\                        
  $^{36}$Ar        &   3.704E+00 &  $^{38}$Ar        &   3.749E-04 &  $^{40}$Ar        &   2.627E-10 &  $^{39}$K         &   3.356E-03 &  $^{40}$K         &   2.430E-09 \\                        
  $^{41}$K         &   3.760E-04 &  $^{40}$Ca        &   4.259E+00 &  $^{42}$Ca        &   2.040E-05 &  $^{43}$Ca        &   2.022E-05 &  $^{44}$Ca        &   1.503E-03 \\                        
  $^{46}$Ca        &   9.004E-14 &  $^{48}$Ca        &   1.975E-13 &  $^{45}$Sc        &   1.664E-05 &  $^{46}$Ti        &   8.986E-06 &  $^{47}$Ti        &   1.216E-06 \\                        
  $^{48}$Ti        &   2.172E-02 &  $^{49}$Ti        &   6.228E-04 &  $^{50}$Ti        &   2.448E-11 &  $^{50}$V         &   8.710E-12 &  $^{51}$V         &   5.134E-04 \\                        
  $^{50}$Cr        &   6.368E-04 &  $^{52}$Cr        &   3.610E-01 &  $^{53}$Cr        &   1.402E-11 &  $^{54}$Cr        &   3.608E-10 &  $^{55}$Mn        &   4.202E-02 \\                        
  $^{54}$Fe        &   1.442E-01 &  $^{56}$Fe        &   1.254E+01 &  $^{57}$Fe        &   8.931E-02 &  $^{58}$Fe        &   3.389E-09 &  $^{59}$Co        &   9.443E-04 \\                        
  $^{58}$Ni        &   9.086E-02 &  $^{60}$Ni        &   2.360E-02 &  $^{61}$Ni        &   8.247E-04 &  $^{62}$Ni        &   4.654E-03 &  $^{64}$Ni        &   1.613E-15 \\                        
  $^{63}$Cu        &   1.847E-06 &  $^{65}$Cu        &   2.439E-06 &  $^{64}$Zn        &   1.861E-05 &  $^{66}$Zn        &   3.294E-05 &  $^{67}$Zn        &   2.638E-08 \\                        
  $^{68}$Zn        &   6.209E-09 &  $^{70}$Zn        &   1.093E-28 &  $^{69}$Ga        &   2.504E-09 &  $^{71}$Ga        &   1.940E-10 &  $^{70}$Ge        &   6.648E-08 \\                        
  $^{72}$Ge        &   9.794E-11 &  $^{73}$Ge        &   1.962E-13 &  $^{74}$Ge        &   6.135E-26 &  $^{75}$As        &   6.869E-16 &  $^{74}$Se        &   1.942E-14 \\                        
  $^{76}$Se        &   6.690E-19 &  $^{77}$Se        &   2.337E-22 &  $^{78}$Se        &   3.754E-27 &  $^{79}$Br        &   2.192E-28 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 260 $M_\odot$} \\
	\hline                   
  $^{}$p           &   6.123E+01 &  $^{}$d           &   9.960E-14 &  $^{3}$He         &   5.995E-04 &  $^{4}$He         &   8.125E+01 &  $^{6}$Li         &   1.771E-09 \\                        
  $^{7}$Li         &   6.023E-10 &  $^{9}$Be         &   3.690E-20 &  $^{10}$B         &   1.752E-14 &  $^{11}$B         &   1.013E-10 &  $^{12}$C         &   1.678E+00 \\                        
  $^{13}$C         &   4.880E-06 &  $^{14}$N         &   5.207E-05 &  $^{15}$N         &   3.317E-05 &  $^{16}$O         &   4.299E+01 &  $^{17}$O         &   4.533E-06 \\                        
  $^{18}$O         &   3.935E-08 &  $^{19}$F         &   1.376E-07 &  $^{20}$Ne        &   2.251E+00 &  $^{21}$Ne        &   2.099E-05 &  $^{22}$Ne        &   3.096E-05 \\                        
  $^{23}$Na        &   4.149E-03 &  $^{24}$Mg        &   2.790E+00 &  $^{25}$Mg        &   9.489E-04 &  $^{26}$Mg        &   2.766E-03 &  $^{27}$Al        &   1.231E-02 \\                        
  $^{28}$Si        &   2.260E+01 &  $^{29}$Si        &   1.871E-02 &  $^{30}$Si        &   2.156E-03 &  $^{31}$P         &   2.911E-03 &  $^{32}$S         &   1.740E+01 \\                        
  $^{33}$S         &   8.585E-03 &  $^{34}$S         &   6.237E-04 &  $^{36}$S         &   1.982E-09 &  $^{35}$Cl        &   2.974E-03 &  $^{37}$Cl        &   1.194E-03 \\                        
  $^{36}$Ar        &   3.871E+00 &  $^{38}$Ar        &   2.270E-04 &  $^{40}$Ar        &   2.375E-10 &  $^{39}$K         &   3.059E-03 &  $^{40}$K         &   2.326E-09 \\                        
  $^{41}$K         &   3.477E-04 &  $^{40}$Ca        &   4.480E+00 &  $^{42}$Ca        &   1.701E-05 &  $^{43}$Ca        &   2.101E-05 &  $^{44}$Ca        &   1.829E-03 \\                        
  $^{46}$Ca        &   8.140E-14 &  $^{48}$Ca        &   1.876E-13 &  $^{45}$Sc        &   1.644E-05 &  $^{46}$Ti        &   5.744E-06 &  $^{47}$Ti        &   2.100E-06 \\                        
  $^{48}$Ti        &   2.537E-02 &  $^{49}$Ti        &   6.828E-04 &  $^{50}$Ti        &   2.183E-11 &  $^{50}$V         &   5.269E-12 &  $^{51}$V         &   5.240E-04 \\                        
  $^{50}$Cr        &   5.679E-04 &  $^{52}$Cr        &   4.303E-01 &  $^{53}$Cr        &   1.288E-11 &  $^{54}$Cr        &   2.362E-10 &  $^{55}$Mn        &   4.367E-02 \\                        
  $^{54}$Fe        &   1.319E-01 &  $^{56}$Fe        &   2.065E+01 &  $^{57}$Fe        &   2.118E-01 &  $^{58}$Fe        &   2.231E-09 &  $^{59}$Co        &   3.499E-03 \\                        
  $^{58}$Ni        &   2.424E-01 &  $^{60}$Ni        &   9.946E-02 &  $^{61}$Ni        &   3.536E-03 &  $^{62}$Ni        &   2.105E-02 &  $^{64}$Ni        &   6.512E-15 \\                        
  $^{63}$Cu        &   8.496E-06 &  $^{65}$Cu        &   1.268E-05 &  $^{64}$Zn        &   1.011E-04 &  $^{66}$Zn        &   1.870E-04 &  $^{67}$Zn        &   1.523E-07 \\                        
  $^{68}$Zn        &   4.072E-08 &  $^{70}$Zn        &   1.182E-27 &  $^{69}$Ga        &   1.661E-08 &  $^{71}$Ga        &   1.383E-09 &  $^{70}$Ge        &   4.634E-07 \\                        
  $^{72}$Ge        &   7.994E-10 &  $^{73}$Ge        &   1.687E-12 &  $^{74}$Ge        &   9.360E-25 &  $^{75}$As        &   6.839E-15 &  $^{74}$Se        &   1.659E-13 \\                        
  $^{76}$Se        &   6.836E-18 &  $^{77}$Se        &   3.108E-21 &  $^{78}$Se        &   6.214E-26 &  $^{79}$Br        &   5.074E-28 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 280 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   6.555E+01 &  $^{}$d           &   8.648E-16 &  $^{3}$He         &   6.481E-04 &  $^{4}$He         &   8.425E+01 &  $^{6}$Li         &   1.907E-09 \\                        
  $^{7}$Li         &   5.437E-10 &  $^{9}$Be         &   1.481E-23 &  $^{10}$B         &   1.208E-19 &  $^{11}$B         &   1.420E-11 &  $^{12}$C         &   1.128E+00 \\                        
  $^{13}$C         &   1.956E-06 &  $^{14}$N         &   4.159E-05 &  $^{15}$N         &   2.570E-05 &  $^{16}$O         &   3.121E+01 &  $^{17}$O         &   3.336E-05 \\                        
  $^{18}$O         &   4.652E-08 &  $^{19}$F         &   9.030E-08 &  $^{20}$Ne        &   1.637E+00 &  $^{21}$Ne        &   2.187E-05 &  $^{22}$Ne        &   4.119E-05 \\                        
  $^{23}$Na        &   3.466E-03 &  $^{24}$Mg        &   2.273E+00 &  $^{25}$Mg        &   8.881E-04 &  $^{26}$Mg        &   2.274E-03 &  $^{27}$Al        &   1.004E-02 \\                        
  $^{28}$Si        &   2.056E+01 &  $^{29}$Si        &   1.362E-02 &  $^{30}$Si        &   1.944E-03 &  $^{31}$P         &   2.635E-03 &  $^{32}$S         &   1.603E+01 \\                        
  $^{33}$S         &   6.354E-03 &  $^{34}$S         &   5.123E-04 &  $^{36}$S         &   2.157E-09 &  $^{35}$Cl        &   2.429E-03 &  $^{37}$Cl        &   9.156E-04 \\                        
  $^{36}$Ar        &   3.828E+00 &  $^{38}$Ar        &   1.496E-04 &  $^{40}$Ar        &   6.505E-10 &  $^{39}$K         &   1.541E-02 &  $^{40}$K         &   7.960E-09 \\                        
  $^{41}$K         &   2.932E-04 &  $^{40}$Ca        &   4.508E+00 &  $^{42}$Ca        &   1.356E-04 &  $^{43}$Ca        &   2.581E-04 &  $^{44}$Ca        &   8.639E-03 \\                        
  $^{46}$Ca        &   8.025E-14 &  $^{48}$Ca        &   4.161E-14 &  $^{45}$Sc        &   2.370E-05 &  $^{46}$Ti        &   4.820E-06 &  $^{47}$Ti        &   2.146E-05 \\                        
  $^{48}$Ti        &   3.056E-02 &  $^{49}$Ti        &   6.976E-04 &  $^{50}$Ti        &   1.779E-11 &  $^{50}$V         &   1.722E-11 &  $^{51}$V         &   5.117E-04 \\                        
  $^{50}$Cr        &   4.629E-04 &  $^{52}$Cr        &   4.867E-01 &  $^{53}$Cr        &   9.886E-12 &  $^{54}$Cr        &   1.170E-10 &  $^{55}$Mn        &   4.377E-02 \\                        
  $^{54}$Fe        &   1.155E-01 &  $^{56}$Fe        &   4.768E+01 &  $^{57}$Fe        &   8.465E-01 &  $^{58}$Fe        &   1.259E-09 &  $^{59}$Co        &   2.105E-02 \\                        
  $^{58}$Ni        &   1.706E+00 &  $^{60}$Ni        &   4.712E-01 &  $^{61}$Ni        &   1.875E-02 &  $^{62}$Ni        &   1.832E-01 &  $^{64}$Ni        &   4.826E-14 \\                        
  $^{63}$Cu        &   8.293E-05 &  $^{65}$Cu        &   8.345E-05 &  $^{64}$Zn        &   5.648E-04 &  $^{66}$Zn        &   1.868E-03 &  $^{67}$Zn        &   1.745E-06 \\                        
  $^{68}$Zn        &   3.833E-07 &  $^{70}$Zn        &   9.914E-26 &  $^{69}$Ga        &   1.214E-07 &  $^{71}$Ga        &   1.763E-08 &  $^{70}$Ge        &   5.489E-06 \\                        
  $^{72}$Ge        &   1.832E-08 &  $^{73}$Ge        &   2.840E-11 &  $^{74}$Ge        &   5.202E-23 &  $^{75}$As        &   3.078E-13 &  $^{74}$Se        &   2.936E-12 \\                        
  $^{76}$Se        &   3.224E-16 &  $^{77}$Se        &   4.881E-19 &  $^{78}$Se        &   1.600E-23 &  $^{79}$Br        &   8.597E-26 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 160 $M_\odot$} \\
	\hline                   
  $^{}$p           &   3.648E+01 &  $^{}$d           &   4.307E-15 &  $^{3}$He         &   7.438E-05 &  $^{4}$He         &   5.064E+01 &  $^{6}$Li         &   7.866E-18 \\                        
  $^{7}$Li         &   3.278E-08 &  $^{9}$Be         &   2.182E-20 &  $^{10}$B         &   3.307E-18 &  $^{11}$B         &   2.168E-11 &  $^{12}$C         &   4.208E+00 \\                        
  $^{13}$C         &   7.259E-03 &  $^{14}$N         &   7.656E-01 &  $^{15}$N         &   8.942E-04 &  $^{16}$O         &   5.303E+01 &  $^{17}$O         &   1.034E-03 \\                        
  $^{18}$O         &   1.453E-06 &  $^{19}$F         &   1.420E-07 &  $^{20}$Ne        &   3.115E+00 &  $^{21}$Ne        &   7.586E-05 &  $^{22}$Ne        &   5.043E-05 \\                        
  $^{23}$Na        &   5.050E-03 &  $^{24}$Mg        &   2.544E+00 &  $^{25}$Mg        &   1.594E-03 &  $^{26}$Mg        &   3.696E-03 &  $^{27}$Al        &   2.040E-02 \\                        
  $^{28}$Si        &   5.981E+00 &  $^{29}$Si        &   2.281E-02 &  $^{30}$Si        &   5.138E-03 &  $^{31}$P         &   4.981E-03 &  $^{32}$S         &   3.202E+00 \\                        
  $^{33}$S         &   6.966E-03 &  $^{34}$S         &   7.616E-03 &  $^{36}$S         &   2.000E-08 &  $^{35}$Cl        &   9.027E-04 &  $^{37}$Cl        &   8.278E-04 \\                        
  $^{36}$Ar        &   6.297E-01 &  $^{38}$Ar        &   7.783E-03 &  $^{40}$Ar        &   1.539E-10 &  $^{39}$K         &   1.628E-03 &  $^{40}$K         &   4.073E-10 \\                        
  $^{41}$K         &   2.459E-04 &  $^{40}$Ca        &   6.949E-01 &  $^{42}$Ca        &   2.182E-04 &  $^{43}$Ca        &   6.646E-08 &  $^{44}$Ca        &   1.947E-04 \\                        
  $^{46}$Ca        &   4.022E-14 &  $^{48}$Ca        &   6.980E-21 &  $^{45}$Sc        &   8.377E-06 &  $^{46}$Ti        &   1.077E-04 &  $^{47}$Ti        &   3.594E-07 \\                        
  $^{48}$Ti        &   2.459E-04 &  $^{49}$Ti        &   2.817E-05 &  $^{50}$Ti        &   1.480E-11 &  $^{50}$V         &   1.897E-10 &  $^{51}$V         &   1.436E-05 \\                        
  $^{50}$Cr        &   3.532E-04 &  $^{52}$Cr        &   1.059E-03 &  $^{53}$Cr        &   1.126E-10 &  $^{54}$Cr        &   6.132E-09 &  $^{55}$Mn        &   7.956E-04 \\                        
  $^{54}$Fe        &   2.325E-02 &  $^{56}$Fe        &   2.510E-02 &  $^{57}$Fe        &   4.136E-04 &  $^{58}$Fe        &   7.281E-09 &  $^{59}$Co        &   4.093E-06 \\                        
  $^{58}$Ni        &   2.224E-03 &  $^{60}$Ni        &   6.234E-06 &  $^{61}$Ni        &   5.802E-10 &  $^{62}$Ni        &   1.608E-10 &  $^{64}$Ni        &   1.957E-17 \\                        
  $^{63}$Cu        &   1.793E-12 &  $^{65}$Cu        &   2.021E-15 &  $^{64}$Zn        &   1.018E-11 &  $^{66}$Zn        &   1.080E-15 &  $^{67}$Zn        &   5.847E-19 \\                        
  $^{68}$Zn        &   1.289E-18 &  $^{70}$Zn        &   5.817E-30 &  $^{69}$Ga        &   9.778E-22 &  $^{71}$Ga        &   1.759E-25 &  $^{70}$Ge        &   4.754E-21 \\                        
  $^{72}$Ge        &   5.882E-25 &  $^{73}$Ge        &   3.450E-27 &  $^{74}$Ge        &   1.239E-30 &  $^{75}$As        &   1.894E-28 &  $^{74}$Se        &   1.675E-25 \\                        
  $^{76}$Se        &   7.630E-28 &  $^{77}$Se        &   1.063E-30 &  $^{78}$Se        &   8.017E-32 &  $^{79}$Br        &   1.415E-32 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 180 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   4.066E+01 &  $^{}$d           &   3.385E-15 &  $^{3}$He         &   9.025E-05 &  $^{4}$He         &   5.627E+01 &  $^{6}$Li         &   3.223E-17 \\                        
  $^{7}$Li         &   3.373E-08 &  $^{9}$Be         &   1.606E-19 &  $^{10}$B         &   1.618E-15 &  $^{11}$B         &   3.039E-10 &  $^{12}$C         &   3.788E+00 \\                        
  $^{13}$C         &   8.711E-03 &  $^{14}$N         &   9.218E-01 &  $^{15}$N         &   1.033E-03 &  $^{16}$O         &   4.900E+01 &  $^{17}$O         &   1.187E-03 \\                        
  $^{18}$O         &   9.988E-06 &  $^{19}$F         &   3.881E-07 &  $^{20}$Ne        &   3.529E+00 &  $^{21}$Ne        &   5.294E-05 &  $^{22}$Ne        &   4.581E-05 \\                        
  $^{23}$Na        &   4.709E-03 &  $^{24}$Mg        &   2.619E+00 &  $^{25}$Mg        &   1.192E-03 &  $^{26}$Mg        &   3.132E-03 &  $^{27}$Al        &   1.465E-02 \\                        
  $^{28}$Si        &   1.210E+01 &  $^{29}$Si        &   2.198E-02 &  $^{30}$Si        &   2.282E-03 &  $^{31}$P         &   2.777E-03 &  $^{32}$S         &   8.111E+00 \\                        
  $^{33}$S         &   8.157E-03 &  $^{34}$S         &   1.723E-03 &  $^{36}$S         &   2.989E-09 &  $^{35}$Cl        &   5.022E-04 &  $^{37}$Cl        &   1.048E-03 \\                        
  $^{36}$Ar        &   1.698E+00 &  $^{38}$Ar        &   1.954E-03 &  $^{40}$Ar        &   4.562E-11 &  $^{39}$K         &   8.991E-04 &  $^{40}$K         &   2.055E-10 \\                        
  $^{41}$K         &   3.208E-04 &  $^{40}$Ca        &   1.934E+00 &  $^{42}$Ca        &   5.200E-05 &  $^{43}$Ca        &   2.240E-08 &  $^{44}$Ca        &   6.211E-04 \\                        
  $^{46}$Ca        &   3.014E-15 &  $^{48}$Ca        &   2.444E-20 &  $^{45}$Sc        &   1.237E-05 &  $^{46}$Ti        &   3.426E-05 &  $^{47}$Ti        &   6.823E-07 \\                        
  $^{48}$Ti        &   4.190E-03 &  $^{49}$Ti        &   1.932E-04 &  $^{50}$Ti        &   1.635E-11 &  $^{50}$V         &   4.220E-11 &  $^{51}$V         &   1.416E-04 \\                        
  $^{50}$Cr        &   4.241E-04 &  $^{52}$Cr        &   4.003E-02 &  $^{53}$Cr        &   1.935E-11 &  $^{54}$Cr        &   1.599E-09 &  $^{55}$Mn        &   7.902E-03 \\                        
  $^{54}$Fe        &   5.742E-02 &  $^{56}$Fe        &   7.963E-01 &  $^{57}$Fe        &   4.849E-03 &  $^{58}$Fe        &   6.751E-09 &  $^{59}$Co        &   7.770E-06 \\                        
  $^{58}$Ni        &   6.064E-03 &  $^{60}$Ni        &   5.787E-06 &  $^{61}$Ni        &   8.543E-10 &  $^{62}$Ni        &   3.989E-10 &  $^{64}$Ni        &   3.615E-17 \\                        
  $^{63}$Cu        &   4.235E-12 &  $^{65}$Cu        &   5.071E-15 &  $^{64}$Zn        &   1.566E-11 &  $^{66}$Zn        &   1.907E-15 &  $^{67}$Zn        &   1.853E-18 \\                        
  $^{68}$Zn        &   5.318E-18 &  $^{70}$Zn        &   2.561E-28 &  $^{69}$Ga        &   1.070E-20 &  $^{71}$Ga        &   4.565E-24 &  $^{70}$Ge        &   3.388E-20 \\                        
  $^{72}$Ge        &   1.264E-23 &  $^{73}$Ge        &   2.510E-25 &  $^{74}$Ge        &   1.213E-28 &  $^{75}$As        &   2.122E-26 &  $^{74}$Se        &   5.052E-24 \\                        
  $^{76}$Se        &   8.890E-26 &  $^{77}$Se        &   3.012E-28 &  $^{78}$Se        &   2.001E-29 &  $^{79}$Br        &   1.043E-29 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 200 $M_\odot$} \\
	\hline                   
  $^{}$p           &   4.453E+01 &  $^{}$d           &   7.548E-15 &  $^{3}$He         &   1.071E-04 &  $^{4}$He         &   6.166E+01 &  $^{6}$Li         &   5.952E-17 \\                        
  $^{7}$Li         &   4.522E-08 &  $^{9}$Be         &   3.701E-19 &  $^{10}$B         &   9.210E-16 &  $^{11}$B         &   1.699E-11 &  $^{12}$C         &   3.015E+00 \\                        
  $^{13}$C         &   1.122E-02 &  $^{14}$N         &   1.194E+00 &  $^{15}$N         &   1.324E-03 &  $^{16}$O         &   4.584E+01 &  $^{17}$O         &   1.575E-03 \\                        
  $^{18}$O         &   2.046E-06 &  $^{19}$F         &   1.313E-07 &  $^{20}$Ne        &   3.058E+00 &  $^{21}$Ne        &   4.225E-05 &  $^{22}$Ne        &   3.947E-05 \\                        
  $^{23}$Na        &   4.205E-03 &  $^{24}$Mg        &   2.391E+00 &  $^{25}$Mg        &   9.374E-04 &  $^{26}$Mg        &   2.667E-03 &  $^{27}$Al        &   1.167E-02 \\                        
  $^{28}$Si        &   1.714E+01 &  $^{29}$Si        &   1.842E-02 &  $^{30}$Si        &   1.586E-03 &  $^{31}$P         &   1.863E-03 &  $^{32}$S         &   1.251E+01 \\                        
  $^{33}$S         &   7.796E-03 &  $^{34}$S         &   4.977E-04 &  $^{36}$S         &   9.639E-10 &  $^{35}$Cl        &   2.454E-04 &  $^{37}$Cl        &   1.060E-03 \\                        
  $^{36}$Ar        &   2.689E+00 &  $^{38}$Ar        &   3.822E-04 &  $^{40}$Ar        &   2.452E-11 &  $^{39}$K         &   3.730E-04 &  $^{40}$K         &   8.104E-11 \\                        
  $^{41}$K         &   3.269E-04 &  $^{40}$Ca        &   3.087E+00 &  $^{42}$Ca        &   1.013E-05 &  $^{43}$Ca        &   7.816E-09 &  $^{44}$Ca        &   1.064E-03 \\                        
  $^{46}$Ca        &   7.578E-16 &  $^{48}$Ca        &   2.431E-23 &  $^{45}$Sc        &   1.404E-05 &  $^{46}$Ti        &   1.144E-05 &  $^{47}$Ti        &   9.049E-07 \\                        
  $^{48}$Ti        &   1.313E-02 &  $^{49}$Ti        &   4.252E-04 &  $^{50}$Ti        &   2.037E-11 &  $^{50}$V         &   1.127E-11 &  $^{51}$V         &   3.509E-04 \\                        
  $^{50}$Cr        &   5.298E-04 &  $^{52}$Cr        &   1.878E-01 &  $^{53}$Cr        &   9.259E-12 &  $^{54}$Cr        &   4.439E-10 &  $^{55}$Mn        &   2.361E-02 \\                        
  $^{54}$Fe        &   9.706E-02 &  $^{56}$Fe        &   4.267E+00 &  $^{57}$Fe        &   1.861E-02 &  $^{58}$Fe        &   4.078E-09 &  $^{59}$Co        &   1.087E-05 \\                        
  $^{58}$Ni        &   1.195E-02 &  $^{60}$Ni        &   3.953E-06 &  $^{61}$Ni        &   9.832E-10 &  $^{62}$Ni        &   1.031E-09 &  $^{64}$Ni        &   2.945E-17 \\                        
  $^{63}$Cu        &   1.259E-11 &  $^{65}$Cu        &   9.207E-15 &  $^{64}$Zn        &   2.209E-11 &  $^{66}$Zn        &   2.080E-15 &  $^{67}$Zn        &   8.714E-18 \\                        
  $^{68}$Zn        &   3.785E-17 &  $^{70}$Zn        &   3.300E-28 &  $^{69}$Ga        &   1.377E-19 &  $^{71}$Ga        &   4.707E-23 &  $^{70}$Ge        &   1.759E-19 \\                        
  $^{72}$Ge        &   2.479E-22 &  $^{73}$Ge        &   7.810E-24 &  $^{74}$Ge        &   5.076E-28 &  $^{75}$As        &   2.774E-25 &  $^{74}$Se        &   7.332E-23 \\                        
  $^{76}$Se        &   9.028E-25 &  $^{77}$Se        &   2.229E-26 &  $^{78}$Se        &   1.285E-28 &  $^{79}$Br        &   2.669E-28 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 220 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   4.824E+01 &  $^{}$d           &   1.647E-14 &  $^{3}$He         &   1.228E-04 &  $^{4}$He         &   6.951E+01 &  $^{6}$Li         &   1.308E-17 \\                        
  $^{7}$Li         &   2.561E-08 &  $^{9}$Be         &   3.268E-20 &  $^{10}$B         &   2.567E-17 &  $^{11}$B         &   3.203E-11 &  $^{12}$C         &   3.567E+00 \\                        
  $^{13}$C         &   3.812E-02 &  $^{14}$N         &   1.775E+00 &  $^{15}$N         &   1.054E-03 &  $^{16}$O         &   4.442E+01 &  $^{17}$O         &   2.291E-03 \\                        
  $^{18}$O         &   2.530E-06 &  $^{19}$F         &   1.380E-07 &  $^{20}$Ne        &   3.658E+00 &  $^{21}$Ne        &   5.993E-05 &  $^{22}$Ne        &   4.040E-05 \\                        
  $^{23}$Na        &   4.100E-03 &  $^{24}$Mg        &   2.559E+00 &  $^{25}$Mg        &   8.833E-04 &  $^{26}$Mg        &   2.571E-03 &  $^{27}$Al        &   1.110E-02 \\                        
  $^{28}$Si        &   1.883E+01 &  $^{29}$Si        &   1.752E-02 &  $^{30}$Si        &   1.464E-03 &  $^{31}$P         &   1.703E-03 &  $^{32}$S         &   1.400E+01 \\                        
  $^{33}$S         &   7.602E-03 &  $^{34}$S         &   3.577E-04 &  $^{36}$S         &   6.721E-10 &  $^{35}$Cl        &   1.994E-04 &  $^{37}$Cl        &   1.044E-03 \\                        
  $^{36}$Ar        &   3.042E+00 &  $^{38}$Ar        &   2.084E-04 &  $^{40}$Ar        &   2.098E-11 &  $^{39}$K         &   2.693E-04 &  $^{40}$K         &   5.668E-11 \\                        
  $^{41}$K         &   3.209E-04 &  $^{40}$Ca        &   3.517E+00 &  $^{42}$Ca        &   5.521E-06 &  $^{43}$Ca        &   1.501E-08 &  $^{44}$Ca        &   1.247E-03 \\                        
  $^{46}$Ca        &   4.739E-16 &  $^{48}$Ca        &   9.277E-24 &  $^{45}$Sc        &   1.450E-05 &  $^{46}$Ti        &   7.820E-06 &  $^{47}$Ti        &   9.491E-07 \\                        
  $^{48}$Ti        &   1.770E-02 &  $^{49}$Ti        &   5.250E-04 &  $^{50}$Ti        &   2.084E-11 &  $^{50}$V         &   7.201E-12 &  $^{51}$V         &   4.336E-04 \\                        
  $^{50}$Cr        &   5.421E-04 &  $^{52}$Cr        &   2.879E-01 &  $^{53}$Cr        &   9.653E-12 &  $^{54}$Cr        &   3.145E-10 &  $^{55}$Mn        &   3.411E-02 \\                        
  $^{54}$Fe        &   1.177E-01 &  $^{56}$Fe        &   8.209E+00 &  $^{57}$Fe        &   4.369E-02 &  $^{58}$Fe        &   3.028E-09 &  $^{59}$Co        &   2.060E-04 \\                        
  $^{58}$Ni        &   3.438E-02 &  $^{60}$Ni        &   3.827E-03 &  $^{61}$Ni        &   1.226E-04 &  $^{62}$Ni        &   6.552E-04 &  $^{64}$Ni        &   1.760E-16 \\                        
  $^{63}$Cu        &   2.351E-07 &  $^{65}$Cu        &   2.627E-07 &  $^{64}$Zn        &   1.994E-06 &  $^{66}$Zn        &   3.068E-06 &  $^{67}$Zn        &   2.177E-09 \\                        
  $^{68}$Zn        &   4.783E-10 &  $^{70}$Zn        &   4.401E-30 &  $^{69}$Ga        &   1.766E-10 &  $^{71}$Ga        &   1.134E-11 &  $^{70}$Ge        &   4.397E-09 \\                        
  $^{72}$Ge        &   5.261E-12 &  $^{73}$Ge        &   1.028E-14 &  $^{74}$Ge        &   1.154E-27 &  $^{75}$As        &   3.055E-17 &  $^{74}$Se        &   8.631E-16 \\                        
  $^{76}$Se        &   2.555E-20 &  $^{77}$Se        &   9.077E-24 &  $^{78}$Se        &   2.119E-28 &  $^{79}$Br        &   2.446E-28 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 240 $M_\odot$} \\
	\hline                   
  $^{}$p           &   5.189E+01 &  $^{}$d           &   9.257E-15 &  $^{3}$He         &   1.383E-04 &  $^{4}$He         &   7.631E+01 &  $^{6}$Li         &   6.256E-18 \\                        
  $^{7}$Li         &   2.808E-08 &  $^{9}$Be         &   9.316E-20 &  $^{10}$B         &   3.439E-17 &  $^{11}$B         &   2.337E-11 &  $^{12}$C         &   2.807E+00 \\                        
  $^{13}$C         &   2.443E-02 &  $^{14}$N         &   2.325E+00 &  $^{15}$N         &   9.473E-04 &  $^{16}$O         &   4.224E+01 &  $^{17}$O         &   3.694E-03 \\                        
  $^{18}$O         &   3.779E-06 &  $^{19}$F         &   1.685E-07 &  $^{20}$Ne        &   3.099E+00 &  $^{21}$Ne        &   6.437E-05 &  $^{22}$Ne        &   4.536E-05 \\                        
  $^{23}$Na        &   3.626E-03 &  $^{24}$Mg        &   2.171E+00 &  $^{25}$Mg        &   7.880E-04 &  $^{26}$Mg        &   2.263E-03 &  $^{27}$Al        &   9.318E-03 \\                        
  $^{28}$Si        &   1.943E+01 &  $^{29}$Si        &   1.448E-02 &  $^{30}$Si        &   1.214E-03 &  $^{31}$P         &   1.364E-03 &  $^{32}$S         &   1.487E+01 \\                        
  $^{33}$S         &   6.532E-03 &  $^{34}$S         &   1.825E-04 &  $^{36}$S         &   3.305E-10 &  $^{35}$Cl        &   1.287E-04 &  $^{37}$Cl        &   9.195E-04 \\                        
  $^{36}$Ar        &   3.284E+00 &  $^{38}$Ar        &   4.147E-05 &  $^{40}$Ar        &   1.795E-11 &  $^{39}$K         &   1.240E-04 &  $^{40}$K         &   2.025E-11 \\                        
  $^{41}$K         &   2.793E-04 &  $^{40}$Ca        &   3.841E+00 &  $^{42}$Ca        &   2.764E-06 &  $^{43}$Ca        &   1.807E-06 &  $^{44}$Ca        &   1.668E-03 \\                        
  $^{46}$Ca        &   1.871E-16 &  $^{48}$Ca        &   2.867E-24 &  $^{45}$Sc        &   1.407E-05 &  $^{46}$Ti        &   2.946E-06 &  $^{47}$Ti        &   1.979E-06 \\                        
  $^{48}$Ti        &   2.297E-02 &  $^{49}$Ti        &   6.076E-04 &  $^{50}$Ti        &   1.648E-11 &  $^{50}$V         &   2.564E-12 &  $^{51}$V         &   4.384E-04 \\                        
  $^{50}$Cr        &   4.287E-04 &  $^{52}$Cr        &   3.894E-01 &  $^{53}$Cr        &   8.248E-12 &  $^{54}$Cr        &   1.259E-10 &  $^{55}$Mn        &   3.584E-02 \\                        
  $^{54}$Fe        &   9.848E-02 &  $^{56}$Fe        &   1.873E+01 &  $^{57}$Fe        &   1.935E-01 &  $^{58}$Fe        &   1.096E-09 &  $^{59}$Co        &   3.258E-03 \\                        
  $^{58}$Ni        &   1.925E-01 &  $^{60}$Ni        &   9.929E-02 &  $^{61}$Ni        &   3.318E-03 &  $^{62}$Ni        &   1.852E-02 &  $^{64}$Ni        &   4.354E-15 \\                        
  $^{63}$Cu        &   7.045E-06 &  $^{65}$Cu        &   1.285E-05 &  $^{64}$Zn        &   1.135E-04 &  $^{66}$Zn        &   1.771E-04 &  $^{67}$Zn        &   1.295E-07 \\                        
  $^{68}$Zn        &   4.797E-08 &  $^{70}$Zn        &   4.509E-28 &  $^{69}$Ga        &   1.847E-08 &  $^{71}$Ga        &   1.297E-09 &  $^{70}$Ge        &   4.754E-07 \\                        
  $^{72}$Ge        &   8.080E-10 &  $^{73}$Ge        &   2.024E-12 &  $^{74}$Ge        &   8.870E-25 &  $^{75}$As        &   6.893E-15 &  $^{74}$Se        &   1.723E-13 \\                        
  $^{76}$Se        &   6.158E-18 &  $^{77}$Se        &   2.792E-21 &  $^{78}$Se        &   5.666E-26 &  $^{79}$Br        &   4.547E-28 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 260 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   5.660E+01 &  $^{}$d           &   2.333E-14 &  $^{3}$He         &   1.627E-04 &  $^{4}$He         &   8.202E+01 &  $^{6}$Li         &   6.977E-18 \\                        
  $^{7}$Li         &   3.632E-08 &  $^{9}$Be         &   2.064E-21 &  $^{10}$B         &   1.953E-18 &  $^{11}$B         &   8.985E-11 &  $^{12}$C         &   3.280E+00 \\                        
  $^{13}$C         &   6.658E-02 &  $^{14}$N         &   1.748E+00 &  $^{15}$N         &   1.107E-03 &  $^{16}$O         &   3.697E+01 &  $^{17}$O         &   2.339E-03 \\                        
  $^{18}$O         &   2.214E-06 &  $^{19}$F         &   1.259E-07 &  $^{20}$Ne        &   3.084E+00 &  $^{21}$Ne        &   8.712E-05 &  $^{22}$Ne        &   4.830E-05 \\                        
  $^{23}$Na        &   3.151E-03 &  $^{24}$Mg        &   2.024E+00 &  $^{25}$Mg        &   6.878E-04 &  $^{26}$Mg        &   2.000E-03 &  $^{27}$Al        &   8.180E-03 \\                        
  $^{28}$Si        &   1.852E+01 &  $^{29}$Si        &   1.189E-02 &  $^{30}$Si        &   1.078E-03 &  $^{31}$P         &   1.200E-03 &  $^{32}$S         &   1.438E+01 \\                        
  $^{33}$S         &   5.403E-03 &  $^{34}$S         &   1.317E-04 &  $^{36}$S         &   2.211E-10 &  $^{35}$Cl        &   1.239E-04 &  $^{37}$Cl        &   7.631E-04 \\                        
  $^{36}$Ar        &   3.209E+00 &  $^{38}$Ar        &   2.934E-05 &  $^{40}$Ar        &   1.919E-11 &  $^{39}$K         &   1.389E-04 &  $^{40}$K         &   1.172E-11 \\                        
  $^{41}$K         &   2.279E-04 &  $^{40}$Ca        &   3.781E+00 &  $^{42}$Ca        &   9.976E-06 &  $^{43}$Ca        &   9.927E-06 &  $^{44}$Ca        &   2.642E-03 \\                        
  $^{46}$Ca        &   1.001E-16 &  $^{48}$Ca        &   1.678E-24 &  $^{45}$Sc        &   1.272E-05 &  $^{46}$Ti        &   1.735E-06 &  $^{47}$Ti        &   6.730E-06 \\                        
  $^{48}$Ti        &   2.650E-02 &  $^{49}$Ti        &   6.250E-04 &  $^{50}$Ti        &   1.331E-11 &  $^{50}$V         &   1.911E-12 &  $^{51}$V         &   4.147E-04 \\                        
  $^{50}$Cr        &   3.463E-04 &  $^{52}$Cr        &   4.339E-01 &  $^{53}$Cr        &   7.063E-12 &  $^{54}$Cr        &   7.689E-11 &  $^{55}$Mn        &   3.474E-02 \\                        
  $^{54}$Fe        &   8.254E-02 &  $^{56}$Fe        &   3.440E+01 &  $^{57}$Fe        &   5.139E-01 &  $^{58}$Fe        &   6.556E-10 &  $^{59}$Co        &   1.116E-02 \\                        
  $^{58}$Ni        &   6.713E-01 &  $^{60}$Ni        &   3.206E-01 &  $^{61}$Ni        &   1.126E-02 &  $^{62}$Ni        &   7.868E-02 &  $^{64}$Ni        &   1.689E-14 \\                        
  $^{63}$Cu        &   3.194E-05 &  $^{65}$Cu        &   4.980E-05 &  $^{64}$Zn        &   4.282E-04 &  $^{66}$Zn        &   8.316E-04 &  $^{67}$Zn        &   6.603E-07 \\                        
  $^{68}$Zn        &   2.169E-07 &  $^{70}$Zn        &   2.214E-26 &  $^{69}$Ga        &   7.944E-08 &  $^{71}$Ga        &   7.087E-09 &  $^{70}$Ge        &   2.473E-06 \\                        
  $^{72}$Ge        &   5.900E-09 &  $^{73}$Ge        &   1.277E-11 &  $^{74}$Ge        &   1.209E-23 &  $^{75}$As        &   7.406E-14 &  $^{74}$Se        &   1.123E-12 \\                        
  $^{76}$Se        &   6.982E-17 &  $^{77}$Se        &   6.447E-20 &  $^{78}$Se        &   1.878E-24 &  $^{79}$Br        &   8.941E-27 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 160 $M_\odot$} \\
	\hline                   
  $^{}$p           &   3.057E+01 &  $^{}$d           &   1.059E-15 &  $^{3}$He         &   9.180E-06 &  $^{4}$He         &   5.225E+01 &  $^{6}$Li         &   5.405E-18 \\                        
  $^{7}$Li         &   5.770E-11 &  $^{9}$Be         &   9.439E-21 &  $^{10}$B         &   8.130E-17 &  $^{11}$B         &   1.973E-10 &  $^{12}$C         &   3.492E+00 \\                        
  $^{13}$C         &   2.746E-06 &  $^{14}$N         &   8.994E-05 &  $^{15}$N         &   3.078E-05 &  $^{16}$O         &   5.347E+01 &  $^{17}$O         &   2.448E-06 \\                        
  $^{18}$O         &   1.676E-06 &  $^{19}$F         &   4.624E-07 &  $^{20}$Ne        &   3.194E+00 &  $^{21}$Ne        &   5.502E-05 &  $^{22}$Ne        &   4.736E-05 \\                        
  $^{23}$Na        &   5.352E-03 &  $^{24}$Mg        &   2.984E+00 &  $^{25}$Mg        &   1.733E-03 &  $^{26}$Mg        &   3.968E-03 &  $^{27}$Al        &   2.150E-02 \\                        
  $^{28}$Si        &   8.162E+00 &  $^{29}$Si        &   2.469E-02 &  $^{30}$Si        &   5.936E-03 &  $^{31}$P         &   5.966E-03 &  $^{32}$S         &   4.832E+00 \\                        
  $^{33}$S         &   8.123E-03 &  $^{34}$S         &   1.560E-02 &  $^{36}$S         &   2.613E-08 &  $^{35}$Cl        &   1.376E-03 &  $^{37}$Cl        &   1.047E-03 \\                        
  $^{36}$Ar        &   9.733E-01 &  $^{38}$Ar        &   1.621E-02 &  $^{40}$Ar        &   2.531E-10 &  $^{39}$K         &   2.576E-03 &  $^{40}$K         &   6.976E-10 \\                        
  $^{41}$K         &   3.210E-04 &  $^{40}$Ca        &   1.086E+00 &  $^{42}$Ca        &   4.664E-04 &  $^{43}$Ca        &   1.444E-07 &  $^{44}$Ca        &   3.055E-04 \\                        
  $^{46}$Ca        &   1.562E-13 &  $^{48}$Ca        &   2.128E-13 &  $^{45}$Sc        &   1.164E-05 &  $^{46}$Ti        &   2.192E-04 &  $^{47}$Ti        &   8.454E-07 \\                        
  $^{48}$Ti        &   7.739E-04 &  $^{49}$Ti        &   6.634E-05 &  $^{50}$Ti        &   3.433E-11 &  $^{50}$V         &   4.863E-10 &  $^{51}$V         &   6.389E-05 \\                        
  $^{50}$Cr        &   7.736E-04 &  $^{52}$Cr        &   7.521E-03 &  $^{53}$Cr        &   3.114E-10 &  $^{54}$Cr        &   1.359E-08 &  $^{55}$Mn        &   3.685E-03 \\                        
  $^{54}$Fe        &   6.736E-02 &  $^{56}$Fe        &   1.694E-01 &  $^{57}$Fe        &   1.903E-03 &  $^{58}$Fe        &   1.268E-08 &  $^{59}$Co        &   6.369E-06 \\                        
  $^{58}$Ni        &   5.530E-03 &  $^{60}$Ni        &   1.067E-05 &  $^{61}$Ni        &   9.599E-10 &  $^{62}$Ni        &   4.085E-10 &  $^{64}$Ni        &   2.889E-17 \\                        
  $^{63}$Cu        &   2.995E-12 &  $^{65}$Cu        &   2.782E-15 &  $^{64}$Zn        &   1.650E-11 &  $^{66}$Zn        &   1.886E-15 &  $^{67}$Zn        &   8.865E-19 \\                        
  $^{68}$Zn        &   1.824E-18 &  $^{70}$Zn        &   3.723E-30 &  $^{69}$Ga        &   1.032E-21 &  $^{71}$Ga        &   1.759E-25 &  $^{70}$Ge        &   7.162E-21 \\                        
  $^{72}$Ge        &   5.605E-25 &  $^{73}$Ge        &   2.746E-27 &  $^{74}$Ge        &   2.850E-31 &  $^{75}$As        &   1.028E-28 &  $^{74}$Se        &   1.733E-25 \\                        
  $^{76}$Se        &   2.961E-28 &  $^{77}$Se        &   4.407E-31 &  $^{78}$Se        &   9.511E-33 &  $^{79}$Br        &   1.667E-33 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 180 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   3.458E+01 &  $^{}$d           &   2.409E-14 &  $^{3}$He         &   1.184E-05 &  $^{4}$He         &   5.818E+01 &  $^{6}$Li         &   2.852E-16 \\                        
  $^{7}$Li         &   4.363E-10 &  $^{9}$Be         &   1.381E-20 &  $^{10}$B         &   3.175E-15 &  $^{11}$B         &   7.270E-11 &  $^{12}$C         &   2.843E+00 \\                        
  $^{13}$C         &   6.469E-06 &  $^{14}$N         &   9.446E-05 &  $^{15}$N         &   4.727E-05 &  $^{16}$O         &   5.286E+01 &  $^{17}$O         &   9.024E-06 \\                        
  $^{18}$O         &   9.768E-08 &  $^{19}$F         &   2.683E-07 &  $^{20}$Ne        &   2.881E+00 &  $^{21}$Ne        &   5.368E-05 &  $^{22}$Ne        &   3.568E-05 \\                        
  $^{23}$Na        &   5.171E-03 &  $^{24}$Mg        &   3.027E+00 &  $^{25}$Mg        &   1.591E-03 &  $^{26}$Mg        &   3.654E-03 &  $^{27}$Al        &   1.753E-02 \\                        
  $^{28}$Si        &   1.331E+01 &  $^{29}$Si        &   2.518E-02 &  $^{30}$Si        &   3.123E-03 &  $^{31}$P         &   3.565E-03 &  $^{32}$S         &   8.800E+00 \\                        
  $^{33}$S         &   9.036E-03 &  $^{34}$S         &   2.666E-03 &  $^{36}$S         &   4.867E-09 &  $^{35}$Cl        &   6.339E-04 &  $^{37}$Cl        &   1.168E-03 \\                        
  $^{36}$Ar        &   1.840E+00 &  $^{38}$Ar        &   2.871E-03 &  $^{40}$Ar        &   5.784E-11 &  $^{39}$K         &   1.130E-03 &  $^{40}$K         &   2.733E-10 \\                        
  $^{41}$K         &   3.636E-04 &  $^{40}$Ca        &   2.116E+00 &  $^{42}$Ca        &   7.671E-05 &  $^{43}$Ca        &   3.454E-08 &  $^{44}$Ca        &   6.545E-04 \\                        
  $^{46}$Ca        &   7.672E-14 &  $^{48}$Ca        &   2.747E-13 &  $^{45}$Sc        &   1.378E-05 &  $^{46}$Ti        &   4.775E-05 &  $^{47}$Ti        &   7.823E-07 \\                        
  $^{48}$Ti        &   4.365E-03 &  $^{49}$Ti        &   2.110E-04 &  $^{50}$Ti        &   2.142E-11 &  $^{50}$V         &   6.493E-11 &  $^{51}$V         &   1.660E-04 \\                        
  $^{50}$Cr        &   5.544E-04 &  $^{52}$Cr        &   4.397E-02 &  $^{53}$Cr        &   3.165E-11 &  $^{54}$Cr        &   2.284E-09 &  $^{55}$Mn        &   9.439E-03 \\                        
  $^{54}$Fe        &   7.636E-02 &  $^{56}$Fe        &   8.928E-01 &  $^{57}$Fe        &   5.676E-03 &  $^{58}$Fe        &   8.194E-09 &  $^{59}$Co        &   8.699E-06 \\                        
  $^{58}$Ni        &   7.403E-03 &  $^{60}$Ni        &   7.228E-06 &  $^{61}$Ni        &   9.738E-10 &  $^{62}$Ni        &   4.488E-10 &  $^{64}$Ni        &   3.414E-17 \\                        
  $^{63}$Cu        &   4.248E-12 &  $^{65}$Cu        &   4.883E-15 &  $^{64}$Zn        &   1.732E-11 &  $^{66}$Zn        &   1.745E-15 &  $^{67}$Zn        &   1.445E-18 \\                        
  $^{68}$Zn        &   4.527E-18 &  $^{70}$Zn        &   4.690E-29 &  $^{69}$Ga        &   5.614E-21 &  $^{71}$Ga        &   1.537E-24 &  $^{70}$Ge        &   1.769E-20 \\                        
  $^{72}$Ge        &   5.463E-24 &  $^{73}$Ge        &   5.588E-26 &  $^{74}$Ge        &   2.870E-29 &  $^{75}$As        &   4.719E-27 &  $^{74}$Se        &   1.669E-24 \\                        
  $^{76}$Se        &   2.139E-26 &  $^{77}$Se        &   4.486E-29 &  $^{78}$Se        &   4.292E-30 &  $^{79}$Br        &   1.415E-30 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 200 $M_\odot$} \\
	\hline                   
  $^{}$p           &   3.873E+01 &  $^{}$d           &   1.180E-14 &  $^{3}$He         &   1.535E-05 &  $^{4}$He         &   6.287E+01 &  $^{6}$Li         &   1.052E-16 \\                        
  $^{7}$Li         &   4.119E-10 &  $^{9}$Be         &   2.017E-20 &  $^{10}$B         &   1.277E-15 &  $^{11}$B         &   5.876E-11 &  $^{12}$C         &   2.224E+00 \\                        
  $^{13}$C         &   3.656E-06 &  $^{14}$N         &   7.803E-05 &  $^{15}$N         &   3.813E-05 &  $^{16}$O         &   4.947E+01 &  $^{17}$O         &   4.218E-05 \\                        
  $^{18}$O         &   7.732E-08 &  $^{19}$F         &   1.520E-07 &  $^{20}$Ne        &   2.555E+00 &  $^{21}$Ne        &   3.465E-05 &  $^{22}$Ne        &   3.390E-05 \\                        
  $^{23}$Na        &   4.850E-03 &  $^{24}$Mg        &   2.953E+00 &  $^{25}$Mg        &   1.232E-03 &  $^{26}$Mg        &   3.308E-03 &  $^{27}$Al        &   1.501E-02 \\                        
  $^{28}$Si        &   1.879E+01 &  $^{29}$Si        &   2.408E-02 &  $^{30}$Si        &   3.195E-03 &  $^{31}$P         &   4.345E-03 &  $^{32}$S         &   1.374E+01 \\                        
  $^{33}$S         &   1.031E-02 &  $^{34}$S         &   1.674E-03 &  $^{36}$S         &   2.205E-08 &  $^{35}$Cl        &   2.223E-03 &  $^{37}$Cl        &   1.295E-03 \\                        
  $^{36}$Ar        &   2.903E+00 &  $^{38}$Ar        &   9.498E-04 &  $^{40}$Ar        &   5.720E-10 &  $^{39}$K         &   6.641E-04 &  $^{40}$K         &   5.818E-10 \\                        
  $^{41}$K         &   3.903E-04 &  $^{40}$Ca        &   3.366E+00 &  $^{42}$Ca        &   2.274E-05 &  $^{43}$Ca        &   6.504E-08 &  $^{44}$Ca        &   1.102E-03 \\                        
  $^{46}$Ca        &   7.602E-14 &  $^{48}$Ca        &   3.567E-13 &  $^{45}$Sc        &   1.581E-05 &  $^{46}$Ti        &   2.019E-05 &  $^{47}$Ti        &   9.973E-07 \\                        
  $^{48}$Ti        &   1.263E-02 &  $^{49}$Ti        &   4.291E-04 &  $^{50}$Ti        &   2.402E-11 &  $^{50}$V         &   2.283E-11 &  $^{51}$V         &   3.514E-04 \\                        
  $^{50}$Cr        &   6.246E-04 &  $^{52}$Cr        &   1.691E-01 &  $^{53}$Cr        &   1.550E-11 &  $^{54}$Cr        &   8.063E-10 &  $^{55}$Mn        &   2.279E-02 \\                        
  $^{54}$Fe        &   1.086E-01 &  $^{56}$Fe        &   3.741E+00 &  $^{57}$Fe        &   1.700E-02 &  $^{58}$Fe        &   6.184E-09 &  $^{59}$Co        &   1.300E-05 \\                        
  $^{58}$Ni        &   1.265E-02 &  $^{60}$Ni        &   5.979E-06 &  $^{61}$Ni        &   1.169E-09 &  $^{62}$Ni        &   9.188E-10 &  $^{64}$Ni        &   4.210E-17 \\                        
  $^{63}$Cu        &   1.061E-11 &  $^{65}$Cu        &   8.912E-15 &  $^{64}$Zn        &   2.363E-11 &  $^{66}$Zn        &   2.572E-15 &  $^{67}$Zn        &   5.174E-18 \\                        
  $^{68}$Zn        &   1.762E-17 &  $^{70}$Zn        &   7.033E-29 &  $^{69}$Ga        &   5.566E-20 &  $^{71}$Ga        &   1.822E-23 &  $^{70}$Ge        &   9.975E-20 \\                        
  $^{72}$Ge        &   5.452E-23 &  $^{73}$Ge        &   1.983E-24 &  $^{74}$Ge        &   3.847E-28 &  $^{75}$As        &   1.044E-25 &  $^{74}$Se        &   2.521E-23 \\                        
  $^{76}$Se        &   3.415E-25 &  $^{77}$Se        &   3.702E-27 &  $^{78}$Se        &   5.667E-29 &  $^{79}$Br        &   7.282E-29 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 220 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   4.280E+01 &  $^{}$d           &   1.446E-15 &  $^{3}$He         &   1.968E-05 &  $^{4}$He         &   6.854E+01 &  $^{6}$Li         &   1.506E-16 \\                        
  $^{7}$Li         &   3.611E-10 &  $^{9}$Be         &   1.700E-20 &  $^{10}$B         &   2.529E-15 &  $^{11}$B         &   4.058E-11 &  $^{12}$C         &   1.963E+00 \\                        
  $^{13}$C         &   6.326E-06 &  $^{14}$N         &   6.283E-05 &  $^{15}$N         &   4.392E-05 &  $^{16}$O         &   4.592E+01 &  $^{17}$O         &   2.240E-05 \\                        
  $^{18}$O         &   5.748E-08 &  $^{19}$F         &   2.803E-07 &  $^{20}$Ne        &   2.421E+00 &  $^{21}$Ne        &   2.680E-05 &  $^{22}$Ne        &   3.352E-05 \\                        
  $^{23}$Na        &   4.569E-03 &  $^{24}$Mg        &   2.890E+00 &  $^{25}$Mg        &   1.096E-03 &  $^{26}$Mg        &   3.088E-03 &  $^{27}$Al        &   1.356E-02 \\                        
  $^{28}$Si        &   2.155E+01 &  $^{29}$Si        &   2.120E-02 &  $^{30}$Si        &   2.585E-03 &  $^{31}$P         &   3.526E-03 &  $^{32}$S         &   1.631E+01 \\                        
  $^{33}$S         &   9.684E-03 &  $^{34}$S         &   1.014E-03 &  $^{36}$S         &   2.226E-08 &  $^{35}$Cl        &   3.809E-03 &  $^{37}$Cl        &   1.301E-03 \\                        
  $^{36}$Ar        &   3.522E+00 &  $^{38}$Ar        &   5.041E-04 &  $^{40}$Ar        &   5.185E-10 &  $^{39}$K         &   9.319E-04 &  $^{40}$K         &   1.034E-09 \\                        
  $^{41}$K         &   3.717E-04 &  $^{40}$Ca        &   4.092E+00 &  $^{42}$Ca        &   1.133E-05 &  $^{43}$Ca        &   1.254E-06 &  $^{44}$Ca        &   1.427E-03 \\                        
  $^{46}$Ca        &   5.612E-14 &  $^{48}$Ca        &   2.856E-13 &  $^{45}$Sc        &   1.635E-05 &  $^{46}$Ti        &   1.097E-05 &  $^{47}$Ti        &   1.154E-06 \\                        
  $^{48}$Ti        &   2.053E-02 &  $^{49}$Ti        &   6.028E-04 &  $^{50}$Ti        &   2.533E-11 &  $^{50}$V         &   1.116E-11 &  $^{51}$V         &   5.107E-04 \\                        
  $^{50}$Cr        &   6.590E-04 &  $^{52}$Cr        &   3.394E-01 &  $^{53}$Cr        &   1.431E-11 &  $^{54}$Cr        &   4.440E-10 &  $^{55}$Mn        &   4.117E-02 \\                        
  $^{54}$Fe        &   1.464E-01 &  $^{56}$Fe        &   1.112E+01 &  $^{57}$Fe        &   7.372E-02 &  $^{58}$Fe        &   3.972E-09 &  $^{59}$Co        &   6.673E-04 \\                        
  $^{58}$Ni        &   7.195E-02 &  $^{60}$Ni        &   1.551E-02 &  $^{61}$Ni        &   5.372E-04 &  $^{62}$Ni        &   3.081E-03 &  $^{64}$Ni        &   1.004E-15 \\                        
  $^{63}$Cu        &   1.195E-06 &  $^{65}$Cu        &   1.498E-06 &  $^{64}$Zn        &   1.140E-05 &  $^{66}$Zn        &   2.040E-05 &  $^{67}$Zn        &   1.610E-08 \\                        
  $^{68}$Zn        &   3.627E-09 &  $^{70}$Zn        &   6.807E-29 &  $^{69}$Ga        &   1.454E-09 &  $^{71}$Ga        &   1.154E-10 &  $^{70}$Ge        &   4.000E-08 \\                        
  $^{72}$Ge        &   5.651E-11 &  $^{73}$Ge        &   1.121E-13 &  $^{74}$Ge        &   2.759E-26 &  $^{75}$As        &   3.906E-16 &  $^{74}$Se        &   1.086E-14 \\                        
  $^{76}$Se        &   3.739E-19 &  $^{77}$Se        &   1.337E-22 &  $^{78}$Se        &   2.066E-27 &  $^{79}$Br        &   1.580E-28 \\                                                          
	\hline\\
	\end{tabular}
\begin{tabular}{lccccccccc}
	\hline
	\hline
	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			&	Element	&	Yield			\\
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 240 $M_\odot$} \\
	\hline                   
  $^{}$p           &   4.703E+01 &  $^{}$d           &   2.492E-15 &  $^{3}$He         &   2.558E-05 &  $^{4}$He         &   7.455E+01 &  $^{6}$Li         &   5.427E-18 \\                        
  $^{7}$Li         &   4.150E-10 &  $^{9}$Be         &   3.591E-22 &  $^{10}$B         &   9.517E-19 &  $^{11}$B         &   7.650E-11 &  $^{12}$C         &   1.632E+00 \\                        
  $^{13}$C         &   2.418E-06 &  $^{14}$N         &   4.909E-05 &  $^{15}$N         &   2.580E-05 &  $^{16}$O         &   4.117E+01 &  $^{17}$O         &   1.512E-05 \\                        
  $^{18}$O         &   4.155E-08 &  $^{19}$F         &   9.189E-08 &  $^{20}$Ne        &   2.134E+00 &  $^{21}$Ne        &   2.100E-05 &  $^{22}$Ne        &   3.209E-05 \\                        
  $^{23}$Na        &   3.932E-03 &  $^{24}$Mg        &   2.626E+00 &  $^{25}$Mg        &   9.028E-04 &  $^{26}$Mg        &   2.632E-03 &  $^{27}$Al        &   1.150E-02 \\                        
  $^{28}$Si        &   2.236E+01 &  $^{29}$Si        &   1.732E-02 &  $^{30}$Si        &   2.195E-03 &  $^{31}$P         &   2.833E-03 &  $^{32}$S         &   1.738E+01 \\                        
  $^{33}$S         &   8.159E-03 &  $^{34}$S         &   6.179E-04 &  $^{36}$S         &   8.053E-08 &  $^{35}$Cl        &   3.889E-03 &  $^{37}$Cl        &   1.179E-03 \\                        
  $^{36}$Ar        &   3.893E+00 &  $^{38}$Ar        &   2.324E-04 &  $^{40}$Ar        &   2.800E-09 &  $^{39}$K         &   3.683E-03 &  $^{40}$K         &   2.011E-09 \\                        
  $^{41}$K         &   3.306E-04 &  $^{40}$Ca        &   4.489E+00 &  $^{42}$Ca        &   2.054E-05 &  $^{43}$Ca        &   2.514E-05 &  $^{44}$Ca        &   1.981E-03 \\                        
  $^{46}$Ca        &   4.986E-14 &  $^{48}$Ca        &   2.114E-13 &  $^{45}$Sc        &   1.614E-05 &  $^{46}$Ti        &   4.082E-06 &  $^{47}$Ti        &   2.563E-06 \\                        
  $^{48}$Ti        &   2.652E-02 &  $^{49}$Ti        &   6.961E-04 &  $^{50}$Ti        &   2.011E-11 &  $^{50}$V         &   3.745E-12 &  $^{51}$V         &   5.125E-04 \\                        
  $^{50}$Cr        &   5.233E-04 &  $^{52}$Cr        &   4.495E-01 &  $^{53}$Cr        &   1.182E-11 &  $^{54}$Cr        &   1.779E-10 &  $^{55}$Mn        &   4.310E-02 \\                        
  $^{54}$Fe        &   1.236E-01 &  $^{56}$Fe        &   2.340E+01 &  $^{57}$Fe        &   2.567E-01 &  $^{58}$Fe        &   1.552E-09 &  $^{59}$Co        &   4.476E-03 \\                        
  $^{58}$Ni        &   2.799E-01 &  $^{60}$Ni        &   1.334E-01 &  $^{61}$Ni        &   4.676E-03 &  $^{62}$Ni        &   2.707E-02 &  $^{64}$Ni        &   7.373E-15 \\                        
  $^{63}$Cu        &   1.071E-05 &  $^{65}$Cu        &   1.771E-05 &  $^{64}$Zn        &   1.472E-04 &  $^{66}$Zn        &   2.536E-04 &  $^{67}$Zn        &   2.013E-07 \\                        
  $^{68}$Zn        &   6.154E-08 &  $^{70}$Zn        &   1.961E-27 &  $^{69}$Ga        &   2.517E-08 &  $^{71}$Ga        &   1.945E-09 &  $^{70}$Ge        &   6.619E-07 \\                        
  $^{72}$Ge        &   1.168E-09 &  $^{73}$Ge        &   2.646E-12 &  $^{74}$Ge        &   1.473E-24 &  $^{75}$As        &   1.010E-14 &  $^{74}$Se        &   2.502E-13 \\                        
  $^{76}$Se        &   9.894E-18 &  $^{77}$Se        &   4.589E-21 &  $^{78}$Se        &   9.665E-26 &  $^{79}$Br        &   6.905E-28 \\                                                          
	\hline
	\multicolumn{5}{l}{$M_{\rm ini}$ = 260 $M_\odot$} \\
	\hline                                   
  $^{}$p           &   5.127E+01 &  $^{}$d           &   9.598E-15 &  $^{3}$He         &   3.211E-05 &  $^{4}$He         &   8.114E+01 &  $^{6}$Li         &   1.763E-17 \\                        
  $^{7}$Li         &   7.917E-11 &  $^{9}$Be         &   4.455E-21 &  $^{10}$B         &   1.540E-16 &  $^{11}$B         &   1.113E-10 &  $^{12}$C         &   1.591E+00 \\                        
  $^{13}$C         &   4.710E-06 &  $^{14}$N         &   5.020E-05 &  $^{15}$N         &   3.321E-05 &  $^{16}$O         &   3.585E+01 &  $^{17}$O         &   7.702E-06 \\                        
  $^{18}$O         &   4.163E-08 &  $^{19}$F         &   2.090E-07 &  $^{20}$Ne        &   2.247E+00 &  $^{21}$Ne        &   2.422E-05 &  $^{22}$Ne        &   3.913E-05 \\                        
  $^{23}$Na        &   3.579E-03 &  $^{24}$Mg        &   2.503E+00 &  $^{25}$Mg        &   8.249E-04 &  $^{26}$Mg        &   2.392E-03 &  $^{27}$Al        &   1.058E-02 \\                        
  $^{28}$Si        &   2.166E+01 &  $^{29}$Si        &   1.509E-02 &  $^{30}$Si        &   1.981E-03 &  $^{31}$P         &   2.594E-03 &  $^{32}$S         &   1.694E+01 \\                        
  $^{33}$S         &   7.049E-03 &  $^{34}$S         &   5.207E-04 &  $^{36}$S         &   9.863E-08 &  $^{35}$Cl        &   3.359E-03 &  $^{37}$Cl        &   1.004E-03 \\                        
  $^{36}$Ar        &   3.872E+00 &  $^{38}$Ar        &   1.712E-04 &  $^{40}$Ar        &   4.274E-09 &  $^{39}$K         &   5.718E-03 &  $^{40}$K         &   2.461E-09 \\                        
  $^{41}$K         &   2.829E-04 &  $^{40}$Ca        &   4.423E+00 &  $^{42}$Ca        &   3.496E-05 &  $^{43}$Ca        &   5.282E-05 &  $^{44}$Ca        &   2.893E-03 \\                        
  $^{46}$Ca        &   5.699E-14 &  $^{48}$Ca        &   1.853E-13 &  $^{45}$Sc        &   1.505E-05 &  $^{46}$Ti        &   2.750E-06 &  $^{47}$Ti        &   7.179E-06 \\                        
  $^{48}$Ti        &   2.967E-02 &  $^{49}$Ti        &   7.137E-04 &  $^{50}$Ti        &   1.767E-11 &  $^{50}$V         &   2.911E-12 &  $^{51}$V         &   5.041E-04 \\                        
  $^{50}$Cr        &   4.596E-04 &  $^{52}$Cr        &   4.890E-01 &  $^{53}$Cr        &   1.038E-11 &  $^{54}$Cr        &   1.234E-10 &  $^{55}$Mn        &   4.261E-02 \\                        
  $^{54}$Fe        &   1.111E-01 &  $^{56}$Fe        &   3.822E+01 &  $^{57}$Fe        &   5.704E-01 &  $^{58}$Fe        &   1.091E-09 &  $^{59}$Co        &   1.227E-02 \\                        
  $^{58}$Ni        &   8.218E-01 &  $^{60}$Ni        &   3.343E-01 &  $^{61}$Ni        &   1.236E-02 &  $^{62}$Ni        &   8.992E-02 &  $^{64}$Ni        &   2.393E-14 \\                        
  $^{63}$Cu        &   3.818E-05 &  $^{65}$Cu        &   5.201E-05 &  $^{64}$Zn        &   4.053E-04 &  $^{66}$Zn        &   9.084E-04 &  $^{67}$Zn        &   7.833E-07 \\                        
  $^{68}$Zn        &   2.035E-07 &  $^{70}$Zn        &   1.696E-26 &  $^{69}$Ga        &   7.770E-08 &  $^{71}$Ga        &   7.882E-09 &  $^{70}$Ge        &   2.561E-06 \\                        
  $^{72}$Ge        &   6.271E-09 &  $^{73}$Ge        &   1.199E-11 &  $^{74}$Ge        &   1.441E-23 &  $^{75}$As        &   7.867E-14 &  $^{74}$Se        &   1.178E-12 \\                        
  $^{76}$Se        &   8.098E-17 &  $^{77}$Se        &   7.285E-20 &  $^{78}$Se        &   2.112E-24 &  $^{79}$Br        &   1.142E-26 \\                                                          
	\hline\\
	\end{tabular}
